Explicit Convergence Rate of a Distributed Alternating Direction Method of Multipliers

Consider a set of N agents seeking to solve distributively the minimization problem $\inf_{x} \sum_{n = 1}^N f_n(x)$ where the convex functions $f_n$ are local to the agents. The popular Alternating Direction Method of Multipliers has the potential to handle distributed optimization problems of this kind. We provide a general reformulation of the problem and obtain a class of distributed algorithms which encompass various network architectures. The rate of convergence of our method is considered. It is assumed that the infimum of the problem is reached at a point $x_\star$, the functions $f_n$ are twice differentiable at this point and $\sum \nabla^2 f_n(x_\star) > 0$ in the positive definite ordering of symmetric matrices. With these assumptions, it is shown that the convergence to the consensus $x_\star$ is linear and the exact rate is provided. Application examples where this rate can be optimized with respect to the ADMM free parameter $\rho$ are also given.

==> figures/sub1.tikz <==



\begin{tikzpicture}[x=0.9\figurewidth,y=0.9\figurewidth]

% Box  
% \draw (0,0) -- (0,1) ;
% \draw (0,1) -- (1,1) ;
% \draw (1,1) -- (1,0) ;
% \draw (0,0) -- (1,0) ;


% Coords
\coordinate (1) at  (0.2,0.6);
\coordinate (2) at  (0.5,0.6);
\coordinate (3) at  (0.75,0.8);
\coordinate (4) at  (0.82,0.5);
\coordinate (5) at  (0.6,0.25);





\draw[color=red,line width=1pt] (1) -- (2);
\draw[color=gray!70,line width=1.2pt] (2) -- (3);
\draw[color=gray!70,line width=1.2pt] (3) -- (4);
\draw[color=gray!70,line width=1.2pt] (2) -- (4);
\draw[color=gray!70,line width=1.2pt] (4) -- (5);



\draw [line width= 1.5pt,blue,fill=ProcessBlue] (1) circle(0.07) node[color=black,font=\small] {1};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (2) circle(0.07) node[color=black,font=\small] {2};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (3) circle(0.07) node[color=black,font=\small] {3};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (4) circle(0.07) node[color=black,font=\small] {4};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (5) circle(0.07) node[color=black,font=\small] {5};





\end{tikzpicture}


==> figures/sub2.tikz <==



\begin{tikzpicture}[x=0.9\figurewidth,y=0.9\figurewidth]

% Box  
% \draw (0,0) -- (0,1) ;
% \draw (0,1) -- (1,1) ;
% \draw (1,1) -- (1,0) ;
% \draw (0,0) -- (1,0) ;


% Coords
\coordinate (1) at  (0.2,0.6);
\coordinate (2) at  (0.5,0.6);
\coordinate (3) at  (0.75,0.8);
\coordinate (4) at  (0.82,0.5);
\coordinate (5) at  (0.6,0.25);





\draw[color=gray!70,line width=1.2pt] (1) -- (2);
\draw[color=red,line width=1pt] (2) -- (3);
\draw[color=red,line width=1pt] (3) -- (4);
\draw[color=red,line width=1pt] (2) -- (4);
\draw[color=gray!70,line width=1.2pt] (4) -- (5);



\draw [line width= 1.5pt,gray!75,fill=gray!30] (1) circle(0.07) node[color=black,font=\small] {1};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (2) circle(0.07) node[color=black,font=\small] {2};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (3) circle(0.07) node[color=black,font=\small] {3};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (4) circle(0.07) node[color=black,font=\small] {4};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (5) circle(0.07) node[color=black,font=\small] {5};





\end{tikzpicture}


==> figures/sub3.tikz <==



\begin{tikzpicture}[x=0.9\figurewidth,y=0.9\figurewidth]

% Box  
% \draw (0,0) -- (0,1) ;
% \draw (0,1) -- (1,1) ;
% \draw (1,1) -- (1,0) ;
% \draw (0,0) -- (1,0) ;


% Coords
\coordinate (1) at  (0.2,0.6);
\coordinate (2) at  (0.5,0.6);
\coordinate (3) at  (0.75,0.8);
\coordinate (4) at  (0.82,0.5);
\coordinate (5) at  (0.6,0.25);





\draw[color=gray!70,line width=1.2pt] (1) -- (2);
\draw[color=gray!70,line width=1.2pt] (2) -- (3);
\draw[color=gray!70,line width=1.2pt] (3) -- (4);
\draw[color=gray!70,line width=1.2pt] (2) -- (4);
\draw[color=red,line width=1pt] (4) -- (5);



\draw [line width= 1.5pt,gray!75,fill=gray!30] (1) circle(0.07) node[color=black,font=\small] {1};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (2) circle(0.07) node[color=black,font=\small] {2};
\draw [line width= 1.5pt,gray!75,fill=gray!30] (3) circle(0.07) node[color=black,font=\small] {3};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (4) circle(0.07) node[color=black,font=\small] {4};
\draw [line width= 1.5pt,blue,fill=ProcessBlue] (5) circle(0.07) node[color=black,font=\small] {5};





\end{tikzpicture}

